Nuclear and partonic dynamics in the EMC effect

It has been recently confirmed that the magnitude of the EMC effect measured in electron deep inelastic scattering is linearly related to the Short Range Correlation scaling factor obtained from electron inclusive scattering. By using a $x$-rescaling approach we are able to understand the interplay between the quark-gluon and hadronic degrees of freedom in the discussion of the EMC effect.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

